Anytime Stochastic Gradient Descent: A Time to Hear from all the Workers

In this paper, we focus on approaches to parallelizing stochastic gradient descent (SGD) wherein data is farmed out to a set of workers, the results of which, after a number of updates, are then combined at a central master node. Although such synchronized SGD approaches parallelize well in idealized computing environments, they often fail to realize their promised computational acceleration in practical settings. One cause is slow workers, termed stragglers, who can cause the fusion step at the master node to stall, which greatly slowing convergence. In many straggler mitigation approaches work completed by these nodes, while only partial, is discarded completely. In this paper, we propose an approach to parallelizing synchronous SGD that exploits the work completed by all workers. The central idea is to fix the computation time of each worker and then to combine distinct contributions of all workers. We provide a convergence analysis and optimize the combination function. Our numerical results demonstrate an improvement of several factors of magnitude in comparison to existing methods.

==> fig14.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.7]
	\begin{semilogyaxis}[
		height=8cm,
		width=10cm,
		grid=major,
		xlabel=Time (secs),
		ylabel=Normalized error,
		%legend style={cells={anchor=west}, at={(1,8)}}
		%\begin{axis}[area legend,
		%axis x line=bottom,
		%axis y line=left,
		%domain=0:1,
		%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
		%anchor=west},
		axis on top,xmin=0, xmax=1000, ymin=0, ymax=1]
		%]
		%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
		%legend style={nodes=right},
                 %legend pos= south east]
		%\addplot {-x^5 - 242};
		%\addlegendentry{model}
		\addlegendentry{Gradient Coding \cite{Alex2017:GC}}
		\addplot [line width=0.5mm, color=cyan, every mark/.append style={solid, fill=cyan},mark=otimes*] coordinates {
			(0,	1)
			(225.9704,	0.844078)
			(379.7591,	0.713231)
			(568.7147,	0.603309)
			(798.0739,	0.510874)
			(1026.3303,	0.433058)
			(1249.9471,	0.367486)
			(1463.7896,	0.312164)
			(1690.7149,	0.265448)
			(1911.3873,	0.225948)
		};
		\addlegendentry{FNB ($B=8$) \cite{Pan2017}}
		\addplot [line width=0.5mm, color=yellow, solid, every mark/.append style={solid, fill=yellow},mark=square*] coordinates {
			(0,	1)
			(70.0003,	0.822586)
			(172.7563,	0.685407)
			(280.9393,	0.575767)
			(383.8973,	0.488359)
			(493.6093,	0.417398)
			(596.4493,	0.360698)
			(709.4913,	0.314107)
			(822.3773,	0.275329)
			(931.2793,	0.242498)
			
		};
		\addlegendentry{Anytime-Gradients}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=diamond*] coordinates {
		(0	,1)
		(101.039	,0.685496)
		(201.058,	0.579757)
		(301.109,	0.491338)
		(401.14	,0.421606)
		(501.18	,0.363764)
		(601.212,	0.317488)
		(701.257,	0.278853)
		(801.293,	0.24572)
		(901.326,	0.218285)
		};
		
		
		
	%	\end{axis}
	\end{semilogyaxis}
\end{tikzpicture}

==> fig17.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.7]
	\begin{semilogyaxis}[
		height=8cm,
		width=10cm,
		grid=major,
		xlabel=Epochs,
		ylabel=Normalized error,
		%legend style={cells={anchor=west}, at={(1,8)}}
		%\begin{axis}[area legend,
		%axis x line=bottom,
		%axis y line=left,
		%domain=0:1,
		%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
		%anchor=west},
		axis on top,xmin=1, xmax=9, ymin=0, ymax=1]
		%]
		%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
		%legend style={nodes=right},
                 %legend pos= south east]
		%\addplot {-x^5 - 242};
		%\addlegendentry{model}
		\addlegendentry{Anytime-Gradients}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=diamond*] coordinates {
		(1,	1.00001)
		(2,	0.730602)
		(3,	0.533757)
		(4,	0.362715)
		(5,	0.258091)
		(6,	0.186433)
		(7,	0.136437)
		(8,	0.0999132)
		(9,	0.0734107)
		(10,0.052957)
		(11,0.0389812)
		
		};
		\addlegendentry{Generalized Anytime Gradient}
		\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black},mark=asterisk] coordinates {
		(1,	1.00001)
		(2,	0.331583)
		(3,	0.246619)
		(4,	0.184115)
		(5,	0.128228)
		(6,	0.0965429)
		(7,	0.0730043)
		(8,	0.0554984)
		(9,	0.0423459)
		(10,0.0325352)
		(11, 0.0249346)
		};
	%	\end{axis}
	\end{semilogyaxis}
\end{tikzpicture}

==> fig2.tikz.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT \\
      0--10&	0\\
    10--20&	1038\\
    20--30&	757\\
    30--40&	372\\
    40--50&	43\\
    50--60&	92\\
    60--70&	6\\
    70--80&	7\\
    80--90&	10\\
    90--100&	13\\
    100+&	200\\
    }\mydata


\begin{tikzpicture}[scale=0.6]
\begin{axis}[
ybar,
%y=.02cm,
x=1cm,
%bar width=0.6cm,
enlargelimits=.05,
symbolic x coords={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,100+},
xtick=data,
xlabel={Task completed time (sec)},
ylabel={Frequency},
]
\addplot [color=red, fill=red] table[x=interval,y=carT]{\mydata};
\end{axis}
\end{tikzpicture}

==> fig4.tikz.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[
%x tick label style={
%	/pgf/number format/1000 sep=},
ylabel=\footnotesize{Number of iterations per epoch},
xlabel=\footnotesize{Worker index},
enlargelimits=0.05,
%legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%ybar interval=0.4,
ybar,
%x=1.5cm,
%bar width=0.6cm,
]
\addplot [color=red, fill=red]
coordinates {(1,10000) 
			(2,8500)
			(3,8000)
			(4,7500)
		    (5,7250)
	    	(6,6800)
    		(7,5500)
    		(8,2000)
    		(9,1500)
    		(10,500)};
%\addplot 
%coordinates {(2012,388950) (2011,393007) 
%	(2010,398449) (2009,395972)};
%\legend{Men,Women}
\end{axis}
\end{tikzpicture}

==> fig5.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.4]
	\begin{semilogyaxis}[
		height=8cm,
		width=10cm,
		grid=major,
		xlabel=Epochs,
		ylabel=Normalized error,
		%legend style={cells={anchor=west}, at={(1,8)}}
		%\begin{axis}[area legend,
		%axis x line=bottom,
		%axis y line=left,
		%domain=0:1,
		%legend style={cells={anchor=west},at={(0.5,0.85), font=\footnotesize},
		%anchor=west},
		axis on top,xmin=1, xmax=10, ymin=0, ymax=1]
		%]
		%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
		%legend style={nodes=right},
                 %legend pos= south east]
		%\addplot {-x^5 - 242};
		%\addlegendentry{model}
		\addlegendentry{$\lambda_v=1/N$}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=diamond*] coordinates {
		(1,	1.16364)
		(2,	0.965629)
		(3,	0.802209)
		(4,	0.667692)
		(5,	0.556285)
		(6,	0.464065)
		(7,	0.386752)
		(8,	0.322571)
		(9,	0.269343)
		(10,	0.224677)
		};
		%\addlegendentry{Take best 8 \cite{Pan2017}}
		%\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		%(179.216,	1.42512)
		%(302.326,	1.32366)
		%(459.266,	1.21396)
		%(615.346,	1.11119)
		%(770.47,	1.01755)
		%(925.113,	0.932876)
		%(1046.769,	0.854181)
		%(1202.275,	0.782533)
		%(1357.625,	0.716743)
		%(1510.906,	0.657323)	
		%};
		\addlegendentry{$\lambda_v$ based on Theorem~\ref{thm:optimal.parameters}}
		\addplot [line width=0.5mm, color=magenta, dashed, every mark/.append style={solid, fill=magenta},mark=asterisk] coordinates {
		(1,	1.16313)
		(2,	0.910305)
		(3,	0.714002)
		(4,	0.561175)
		(5,	0.441976)
		(6,	0.348339)
		(7,	0.274878)
		(8,	0.217595)
		(9,	0.172103)
		(10,	0.136316)
		
		};
	%	\end{axis}
	\end{semilogyaxis}
\end{tikzpicture}

==> fig7.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.7]
	\begin{semilogyaxis}[
		height=8cm,
		width=10cm,
		grid=major,
		xlabel=Time (secs),
		ylabel=Normalized error,
		%legend style={cells={anchor=west}, at={(1,8)}}
		%\begin{axis}[area legend,
		%axis x line=bottom,
		%axis y line=left,
		%domain=0:1,
		%legend style={cells={anchor=west},at={(0.5,0.85), font=\footnotesize},
		%anchor=west},
		axis on top,xmin=0, xmax=2600, ymin=0, ymax=1]
		%]
		%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
		%legend style={nodes=right},
                 %legend pos= south east]
		%\addplot {-x^5 - 242};
		%\addlegendentry{model}
		\addlegendentry{Classic Sync-SGD}
		\addplot [line width=0.5mm, color=magenta, dashed, every mark/.append style={solid, fill=magenta},mark=asterisk] coordinates {
			(0,	1)
			(207.993,	0.188474)
			(409.917,	0.036038)
			(616.299,	0.00698833)
			(822.706,	0.00139341)
			(1030.733,	0.000401409)
			(1235.272,	0.000308741)
			(1444.522,	0.000291102)
			(1772.79,	0.000296954)
			(2056.216,	0.000291834)
		};
	
		\addlegendentry{Anytime-Gradients}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=diamond*] coordinates {
		(0,	1)
		(151.46,	0.21758)
		(302.942,	0.0494003)
		(454.372,	0.0110173)
		(605.839,	0.00257022)
		(757.188,	0.0006327)
		(908.159,	0.000326861)
		(1058.855,	0.000298145)
		(1208.896,	0.000298145)
		(1358.923,	0.000298145)
		
		};
		%\addlegendentry{Take best 8 \cite{Pan2017}}
		%\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		%(179.216,	1.42512)
		%(302.326,	1.32366)
		%(459.266,	1.21396)
		%(615.346,	1.11119)
		%(770.47,	1.01755)
		%(925.113,	0.932876)
		%(1046.769,	0.854181)
		%(1202.275,	0.782533)
		%(1357.625,	0.716743)
		%(1510.906,	0.657323)	
		%};
		
		
	%	\end{axis}
	\end{semilogyaxis}
\end{tikzpicture}

==> real.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.7]
	\begin{semilogyaxis}[
		height=8cm,
		width=10cm,
		grid=major,
		xlabel=Time (secs),
		ylabel=Normalized error,
		%legend style={cells={anchor=west}, at={(1,8)}}
		%\begin{axis}[area legend,
		%axis x line=bottom,
		%axis y line=left,
		%domain=0:1,
		%legend style={cells={anchor=west},at={(0.5,0.85), font=\footnotesize},
		%anchor=west},
		axis on top,xmin=20, xmax=340, ymin=0, ymax=1]
		%]
		%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
		%legend style={nodes=right},
                 %legend pos= south east]
		%\addplot {-x^5 - 242};
		%\addlegendentry{model}
		\addlegendentry{Classic Sync-SGD}
		\addplot [line width=0.5mm, color=magenta, dashed, every mark/.append style={solid, fill=magenta},mark=asterisk] coordinates {
			(20.038,	1)
			(50.418+10,	0.129917)
			(70.9029+15,	0.106664)
			(90.9291+20,	0.101424)
			(116.1163+25,	0.0972021)
			(141.644+30,	0.0937568)
			(166.4071+35,	0.0909361)
			(191.7342+40,	0.0886354)
			(211.8332+45,	0.0867655)
			(237.2183+50,	0.0852313)
			(262.7885+55,	0.0839522)
			(287.9171+60,	0.0828827)
			(313.3452+65,	0.0819908)
			(338.4175+70,	0.0812353)
			%(358.6355+23,	0.0805858)
			%(383.9699,	0.0800328)
			%(409.4929,	0.0795505)
			%(434.7023,	0.0791173)
			%(460.0586,	0.078734)
			%(479.3985,	0.0783888)
			%(504.4974,	0.078079)
			%(529.662,	0.0777949)
			%(554.9286,	0.0775309)
			%(579.9723,	0.0772864)
			%(599.4317,	0.0770587)
			%(618.8087,	0.0768472)
		};
		\addlegendentry{FNB ($B=8$) \cite{Pan2017}}
		\addplot [line width=0.5mm, color=yellow, solid, every mark/.append style={solid, fill=yellow},mark=square*] coordinates {
			(20.038,	1)
			(44.9935+10,	0.12976)
			(66.0382+15,	0.106523)
			(84.0282+20,	0.101323)
			(106.4292+25,	0.0971234)
			(129.1758+30,	0.0936981)
			(151.6684+35,	0.090881)
			(174.1027+40,	0.0885917)
			(191.9942+45,	0.0867294)
			(214.3566+50,	0.0851887)
			(236.8172+55,	0.0839229)
			(259.3226+60,	0.0828641)
			(281.7984+65,	0.0819806)
			(304.0607+70,	0.0812199)
			%(321.8723,	0.0805727)
			%(344.2963,	0.0800178)
			%(366.6941,	0.0795419)
			%(389.0565,	0.079112)
			%(411.4339,	0.0787328)
			%(429.2023,	0.0783912)
			%(451.7033,	0.0780833)
			%(474.4264,	0.0778021)
			%(496.9017,	0.0775387)
			%(519.5153,	0.0772921)
			%(537.3949,	0.0770648)
			%(555.2435,	0.0768532)	
		};
		\addlegendentry{Anytime-Gradients}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=diamond*] coordinates {
		(20.038,	1)
		(40.0736,	0.144196)
		(60.1051,	0.108242)
		(80.1294,	0.10306)
		(100.158,	0.098078)
		(120.1928,	0.094852)
		(140.2267,	0.0921604)
		(160.2617,	0.0899055)
		(180.2845,	0.0880172)
		(200.3157,	0.0860766)
		(220.3428,	0.0847978)
		(240.376,	0.0837115)
		(260.4124,	0.0827921)
		(280.4487,	0.0820054)
		(300.4717,	0.0813212)
		(320.5007,	0.0805946)
		%(340.5354,	0.080097)
		%(360.5686,	0.0796489)
		%(380.6033,	0.0792543)
		%(400.6302,	0.0789003)
		%(420.6646,	0.0785021)
		%(440.7001,	0.0782074)
		%(460.7323,	0.0779418)
		%(480.7657,	0.0776966)
		%(500.7922,	0.0774678)
		%(520.8169,	0.0772163)
		};
		
		
		
	%	\end{axis}
	\end{semilogyaxis}
\end{tikzpicture}
